Fast Tensor Product Schwarz Smoothers for High-Order Discontinuous Galerkin Methods

In this article, we discuss the efficient implementation of powerful domain decomposition smoothers for multigrid methods for high order discontinuous Galerkin (DG) finite element methods. In particular, we study the inversion of matrices associated to mesh cells and to the patches around a vertex, respectively, in order to obtain fast local solvers for additive and multiplicative subspace correction methods. The effort of inverting local matrices for tensor product polynomials of degree $k$ is reduced from $\mathcal O(k^{3d})$ to $\mathcal O(dk^{d+1})$ by exploiting the separability of the differential operator and resulting low rank representation of its inverse as a prototype for more general low rank representations.

==> grids/coloring01-vp.tikz <==
\begin{tikzpicture}[thick]

% draw a checkerboard of (non-overlapping) vertex patches (cells are not framed)  
\coordinate (shift) at (2,2);
\foreach \i in {1,3}
{
    \coordinate (P) at (\i,\i);
    \fill[pattern color=colorB,pattern=north west lines] (P) rectangle ($(P) + (shift)$);
}
    \coordinate (P) at (1,3);
    \fill[pattern color=colorA,pattern=north west lines] (P) rectangle ($(P) + (shift)$);
    \coordinate (P) at (3,1);
    \fill[pattern color=colorA,pattern=north west lines] (P) rectangle ($(P) + (shift)$);
%\shade[bottom color=colorA, top color=white] (1,5) rectangle (3,5.5);
%\shade[bottom color=colorB, top color=white] (3,5) rectangle (5,5.5);
%\shade[left color=colorB, right color=white] (5,3) rectangle (5.5,5);
%\shade[left color=colorA, right color=white] (5,1) rectangle (5.5,3);

% draw the frame, i.e. the corresponding mesh
\foreach \i in {1,...,6} \draw (\i,1) -- (\i,6);
\foreach \j in {1,...,6} \draw (1,\j) -- (6,\j);

\end{tikzpicture}

==> grids/coloring23-vp.tikz <==
\begin{tikzpicture}[thick]

% draw a checkerboard of (non-overlapping) vertex patches (cells are not framed)  
\coordinate (shift) at (2,2);
\foreach \i in {2,4}
{
\foreach \j in {1,3}
{
    \coordinate (P) at (\i,\j);
    \fill[thick,pattern color=colorB,pattern=north east lines] (P) rectangle ($(P) + (shift)$);
}
}

    \coordinate (P) at (2,3);
    \fill[pattern color=colorA,pattern=north east lines] (P) rectangle ($(P) + (shift)$);
    \coordinate (P) at (4,1);
    \fill[pattern color=colorA,pattern=north east lines] (P) rectangle ($(P) + (shift)$);

%\shade[top color=white, bottom color=colorC] (2,5) rectangle (4,5.5);
%\shade[top color=white, bottom color=colorD] (4,5) rectangle (6,5.5);
%\shade[left color=white, right color=colorC] (1.5,3) rectangle (2,5);
%\shade[left color=white, right color=colorD] (1.5,1) rectangle (2,3);

% draw the frame, i.e. the corresponding mesh
\foreach \i in {1,...,6} \draw (\i,1) -- (\i,6);
\foreach \j in {1,...,6} \draw (1,\j) -- (6,\j);

\end{tikzpicture}

==> grids/coloring45-vp.tikz <==
\begin{tikzpicture}[thick]

% draw a checkerboard of (non-overlapping) vertex patches (cells are not framed)  
\coordinate (shift) at (2,2);
\foreach \i in {1,3}
{
\foreach \j in {2,4}
{
    \coordinate (P) at (\i,\j);
    \fill[pattern color=colorB,pattern=horizontal lines] (P) rectangle ($(P) + (shift)$);
}
}

    \coordinate (P) at (1,4);
    \fill[pattern color=colorA,pattern=horizontal lines] (P) rectangle ($(P) + (shift)$);
    \coordinate (P) at (3,2);
    \fill[pattern color=colorA,pattern=horizontal lines] (P) rectangle ($(P) + (shift)$);

%\shade[top color=colorF, bottom color=white] (1,1.5) rectangle (3,2);
%\shade[top color=colorE, bottom color=white] (3,1.5) rectangle (5,2);
%\shade[left color=colorF, right color=white] (5,4) rectangle (5.5,6);
%\shade[left color=colorE, right color=white] (5,2) rectangle (5.5,4);

% draw the frame, i.e. the corresponding mesh
\foreach \i in {1,...,6} \draw (\i,1) -- (\i,6);
\foreach \j in {1,...,6} \draw (1,\j) -- (6,\j);

\end{tikzpicture}

==> grids/coloring67-vp.tikz <==
\begin{tikzpicture}[thick]

% draw a checkerboard of (non-overlapping) vertex patches (cells are not framed)  
\coordinate (shift) at (2,2);
\foreach \i in {2,4}
{
    \coordinate (P) at (\i,\i);
    \fill[pattern color=colorB,pattern=vertical lines] (P) rectangle ($(P) + (shift)$);
}
    \coordinate (P) at (2,4);
    \fill[pattern color=colorA,pattern=vertical lines] (P) rectangle ($(P) + (shift)$);
    \coordinate (P) at (4,2);
    \fill[pattern color=colorA,pattern=vertical lines] (P) rectangle ($(P) + (shift)$);
%\shade[top color=colorDD, bottom color=white] (2,2) rectangle (4,1.5);
%\shade[top color=colorCC, bottom color=white] (4,2) rectangle (6,1.5);
%\shade[left color=white, right color=colorCC] (1.5,4) rectangle (2,6);
%\shade[left color=white, right color=colorDD] (1.5,2) rectangle (2,4);

% draw the frame, i.e. the corresponding mesh
\foreach \i in {1,...,6} \draw (\i,1) -- (\i,6);
\foreach \j in {1,...,6} \draw (1,\j) -- (6,\j);

\end{tikzpicture}

==> grids/cp-face-conflict.tikz <==
\begin{tikzpicture}[thick]

% draw a checkerboard (cells are not framed)  
\coordinate (P) at (0,0);
% \shade[left color=slategrey, right color=darkorange] (P) rectangle ($(P) + (1,1)$);
\draw[draw=white,fill=black!20] (P) rectangle ($(P) + (1,1)$); % node [pos=.5]{$\Omega_i$};
% draw a checkerboard (cells are not framed)  
\coordinate (P) at (1,0);
\draw[draw=white,fill=slategrey] (P) rectangle ($(P) + (1,1)$); % node [pos=.5]{$\Omega_j$};

% draw the frame, i.e. the corresponding mesh
\foreach \i in {0,...,2} \draw (\i,0) -- (\i,2);
\foreach \j in {0,...,2} \draw (0,\j) -- (2,\j);
%\draw[draw=darkorange,very thick] (2,1) -- (2,2);
\draw[pattern=north west lines, pattern color=red] (0.9,0) rectangle ($(0.9,0) + (0.2,1.0)$);


\end{tikzpicture}

==> grids/realpatch.tikz <==
\begin{tikzpicture}[thick]
\coordinate[label=right:{$v_0$}](v0) at (0.941942, 0.0580583); 
\coordinate[label=right:{$v_1$}](v1) at (1.07138, 0.5);
\coordinate[label=left:{$v_2$}](v2) at (0.758883, 0.241117);
\coordinate[label=left:{$v_3$}](v3) at (0.758883, 0.5);
\coordinate (cv0v1) at (1.03774, 0.266155);
\coordinate (m0) at (0.850413, 0.149587);
\coordinate (m1) at (0.915133, 0.5);
\coordinate (cm0m1) at (0.898313, 0.318357);
% (0.758883, 0.370558)

\draw (v0) -- (v2) ; % face 0
\draw (v1) -- (v3) ; % face 1
\draw (v0) .. controls (cv0v1) .. (v1); % face 2
\draw (v2) -- (v3); % face 3
\draw[dashed] (m0) .. controls (cm0m1) .. (m1);

\end{tikzpicture}


==> grids/red-black-cp.tikz <==
\begin{tikzpicture}[thick]

% draw a checkerboard (cells are not framed)  
\foreach \i in {1,3,5}
  \foreach \j in {1,3,5}
  {
    \coordinate (P) at (\i,\j);
    \fill[pattern color=colorB,pattern=crosshatch] (P) rectangle ($(P) + (1,1)$);
  }
\foreach \i in {2,4}
  \foreach \j in {2,4}
  {
    \coordinate (P) at (\i,\j);
    \fill[pattern color=colorB,pattern=crosshatch] (P) rectangle ($(P) + (1,1)$);
  }
\foreach \i in {1,3,5}
  \foreach \j in {2,4}
  {
    \coordinate (P) at (\i,\j);
    \fill[pattern color=colorA,pattern=crosshatch] (P) rectangle ($(P) + (1,1)$);
    \coordinate (P) at (\j,\i);
    \fill[pattern color=colorA,pattern=crosshatch] (P) rectangle ($(P) + (1,1)$);
  }  

% draw the frame, i.e. the corresponding mesh
\foreach \i in {1,...,6} \draw (\i,1) -- (\i,6);
\foreach \j in {1,...,6} \draw (1,\j) -- (6,\j);

\end{tikzpicture}

==> grids/refpatch.tikz <==
\begin{tikzpicture}[thick]
\coordinate[label=left:{$\hat v_0$}](v0) at (0, 0); 
\coordinate[label=right:{$\hat v_1$}](v1) at (1, 0);
\coordinate[label=left:{$\hat v_2$}](v2) at (0, 1);
\coordinate[label=right:{$\hat v_3$}](v3) at (1, 1);

\coordinate (m0) at (0, 0.5);
\coordinate (m1) at (1, 0.5);

\draw (v0) -- (v2) node[pos=.5,left]{}; % face 0
\draw (v1) -- (v3) node[pos=.5,right]{}; % face 1
\draw (v0) -- (v1); % face 2
\draw (v2) -- (v3); % face 3
\draw[dashed] (m0) -- (m1) node[pos=.5,above]{$\hat h_0$};
\end{tikzpicture}

==> grids/surpatch.tikz <==
\begin{tikzpicture}[thick]

\pgfmathsetmacro{\HX}{0.359275}
\pgfmathsetmacro{\HY}{0.293739}
\pgfmathsetmacro{\HHX}{.5*\HX}
\pgfmathsetmacro{\HHY}{.5*\HY}

\coordinate (mid) at (0.898313, 0.318357);
\coordinate[label=left:{$\bar v_0$}](v0) at ($(mid) + (-\HHX,-\HHY)$);
\coordinate[label=right:{$\bar v_1$}](v1) at ($(mid) + (\HHX,-\HHY)$);
\coordinate[label=left:{$\bar v_2$}](v2) at ($(mid) + (-\HHX,\HHY)$);
\coordinate[label=right:{$\bar v_3$}](v3) at ($(mid) + (\HHX,\HHY)$);
\coordinate (m0) at ($(mid) + (-\HHX,0)$);
\coordinate (m1) at ($(mid) + (+\HHX,0)$);

\draw (v0) -- (v2) node[pos=.5,left]{}; % face 0
\draw (v1) -- (v3) node[pos=.5,right]{}; % face 1
\draw (v0) -- (v1); % face 2
\draw (v2) -- (v3); % face 3
\draw[dashed] (m0) -- (m1) node[pos=.5,above]{$\bar h_0$};

\end{tikzpicture}

==> grids/vp-cell-conflict.tikz <==
\begin{tikzpicture}[thick]

% draw a checkerboard (cells are not framed)  
\foreach \i in {0,1} % Vertex Patch A
    \foreach \j in {0,1}
    {
    \coordinate (P) at (\i,\j);
    \fill[color=black!20] (P) rectangle ($(P) + (1,1)$);
    }
%\node[] at (1.5,2.5) {$\Omega_i$};
\foreach \i in {1,2} % Vertex Patch B
    \foreach \j in {1,2}
    {
    \coordinate (P) at (\i,\j);
    \fill[slategrey] (P) rectangle ($(P) + (1,1)$);
    }
%\node[] at (2.5,3.5) {$\Omega_j$};
\coordinate (P) at (1,1);
\draw[pattern=north west lines, pattern color=red] (P) rectangle ($(P) + (1,1)$);

% draw the frame, i.e. the corresponding mesh
\foreach \i in {0,...,3} \draw (\i,0) -- (\i,3);
\foreach \j in {0,...,3} \draw (0,\j) -- (3,\j);

\end{tikzpicture}
